Stability of cosmic structures in scalar-tensor theories of gravity

In the present work we study a concrete model of Scalar--Tensor theory of gravity characterized by two free parameters, and compare its predictions against observational data and constraints coming from supernovae, solar system tests as well as the stability of cosmic structures. First an exact analytical solution at the background level is obtained. Then using that solution the expression for the turnaround radius is computed. Finally we show graphically how current data and limits put bounds on the parameters of the model at hand.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

